A Survey of Pre-trained Language Models for Processing Scientific Text

The number of Language Models (LMs) dedicated to processing scientific text is on the rise. Keeping pace with the rapid growth of scientific LMs (SciLMs) has become a daunting task for researchers. To date, no comprehensive surveys on SciLMs have been undertaken, leaving this issue unaddressed. Given the constant stream of new SciLMs, appraising the state-of-the-art and how they compare to each other remain largely unknown. This work fills that gap and provides a comprehensive review of SciLMs, including an extensive analysis of their effectiveness across different domains, tasks and datasets, and a discussion on the challenges that lie ahead.

==> images/task_classification.tex <==
\tikzset{
  basic/.style  = {draw, text width=3cm, font=\sffamily, rectangle},
  root/.style   = {basic, rounded corners=2pt, thin, align=center, fill=TealBlue!5},
  level 2/.style = {basic, rounded corners=6pt, thin,align=center, fill=TealBlue!10, text width=3cm},
  level 3/.style = {basic, thin, align=left, fill=TealBlue!15, text width=5cm},
  level 4/.style = {basic, thin, align=left, fill=TealBlue!20, text width=5.1cm},
}

\begin{tikzpicture}[
  level 1/.style={sibling distance=75mm},
  edge from parent/.style={->,draw},
  >=latex]

% root of the the initial tree, level 1
%\node[root] {Scientific Tasks}
% The first level, as children of the initial tree
%  child {node[level 2] (c1) {Text Acquisition}}
%  child {node[level 2] (c2) {Text Application}};

\node [level 2] (c1) {Text Mining};
\node [level 2, right of = c1, xshift=7cm] (c2) {Text Application};

% The second level, relatively positioned nodes
%\begin{scope}[every node/.style={level 3}]
\node [level 3, below of = c1, xshift=2cm, yshift=.4cm] (c11) {Knowledge Graph Construction};
\node [level 4, below of = c11, xshift=1cm, yshift=-.4cm] (c12) {Named entity recognition\\
                                                        Relation extraction\\
                                                        Named entity disambiguation\\
                                                        Coreference resolution\\
                                                        Entity linking, ...};
\node [level 3, below of = c12, xshift=-1cm, yshift=-.4cm] (c13) {Scientific Dataset Construction};
\node [level 4, below of = c13, xshift=1cm, yshift=0cm] (c14) {Analyzing the research data\\
                                                        Science research corpus \\
                                                        Workflow scientific mining};


\node [level 3, below of = c2, xshift=2cm, yshift=.4cm] (c21) {Text Understanding};
\node [level 4, below of = c21, xshift=1cm, yshift=-.6cm] (c22) {Scientific verification\\
                                                       Natural language inference\\
                                                       % Document classification\\
                                                       Document analysis\\
                                                       Semantic search\\
                                                       Citation recommendation\\
                                                       % Paper evaluation\\
                                                       % Human assistant in writing\\
                                                       Scientific reviewing, ...};
\node [level 3, below of = c22, xshift=-1cm, yshift=-.55cm] (c23) {Text Generation};
\node [level 4, below of = c23, xshift=1cm, yshift=-.15cm] (c24) {Automatic related work generation\\
                                                        Automated evidence synthesis\\
                                                        Citation text generation\\
                                                        Summarization};
\node [level 3, below of = c24, xshift=-1cm, yshift=-0.2cm] (c25) {Text Understanding \& Generation};
\node [level 4, below of = c25, xshift=1cm, yshift=.35cm] (c26) {Question answering};
%\end{scope}

\draw[->] ([xshift=10pt]c1.south west) |- (c11.west);
\draw[->] ([xshift=10pt]c1.south west) |- (c13.west);
\draw[->] ([xshift=10pt]c11.south west) |- (c12.west);
\draw[->] ([xshift=10pt]c13.south west) |- (c14.west);

\draw[->] ([xshift=10pt]c2.south west) |- (c21.west);
\draw[->] ([xshift=10pt]c2.south west) |- (c23.west);
\draw[->] ([xshift=10pt]c2.south west) |- (c25.west);
\draw[->] ([xshift=10pt]c21.south west) |- (c22.west);
\draw[->] ([xshift=10pt]c23.south west) |- (c24.west);
\draw[->] ([xshift=10pt]c25.south west) |- (c26.west);

\end{tikzpicture}
